A critical phenomenon for sublinear elliptic equations in cone-like domains

We study positive supersolutions to an elliptic equation $(*)$: $-\Delta u=c|x|^{-s}u^p$, $p,s\in\bf R$ in cone-like domains in $\bf R^N$ ($N\ge 2$). We prove that in the sublinear case $p<1$ there exists a critical exponent $p_*<1$ such that equation $(*)$ has a positive supersolution if and only if $-\infty<p<p_*$. The value of $p_*$ is determined explicitly by $s$ and the geometry of the cone.

==> pict-1.eepic <==
%\setlength{\unitlength}{0.00083333in} % Original size
\setlength{\unitlength}{0.0006in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}

\begin{picture}(4824,4800)(0,-10)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
           555555 55000000 555555 55000000 555555 55000000 555555 55000000 
           555555 55000000 555555 55000000 555555 55000000 555555 55000000 
           555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\shade\path(3012,3012)(4512,12)(12,12)(12,612)(3012,3012)

\path(12,1812)(4812,1812) % OP-axis
\blacken\path(4692.000,1782.000)(4812.000,1812.000)(4692.000,1842.000)(4692.000,1782.000)
\path(2412,12)(2412,4762) % OS-axis
\blacken\path(2442.000,4642.000)(2412.000,4762.000)(2382.000,4642.000)(2442.000,4642.000)

\dottedline{120}(12,3012)(4812,3012)
\dottedline{120}(3012,4762)(3012,12)

\thicklines
\path(12,612)(3012,3012)(4512,12)

\texture{aa777777 77aaaaaa aad5d5d5 d5aaaaaa aa777777 77aaaaaa aadd5ddd 5daaaaaa
         aa777777 77aaaaaa aad5d5d5 d5aaaaaa aa777777 77aaaaaa aa5ddd5d ddaaaaaa
         aa777777 77aaaaaa aad5d5d5 d5aaaaaa aa777777 77aaaaaa aadd5ddd 5daaaaaa
         aa777777 77aaaaaa aad5d5d5 d5aaaaaa aa777777 77aaaaaa aa5ddd5d ddaaaaaa }
\put(3012,3012){\shade\ellipse{80}{80}}
\put(4200,1812){\shade\ellipse{60}{60}}
\put(1510,1812){\shade\ellipse{60}{60}}
\put(3620,1812){\shade\ellipse{60}{60}}
\put(2412,2540){\shade\ellipse{60}{60}}

\put(4690,1662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\updefault}$p$}}}}}
\put(2260,4650){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\updefault}$s$}}}}}
\put(2280,3070){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(2900,1650){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(3580,1990){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\updefault}$1\!-\!\frac{2}{\alpha_-}$}}}}}
\put(3980,1550){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\updefault}$\frac{N}{N-2}$}}}}}
\put(950,1990){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\updefault}$1\!-\!\frac{2}{\alpha_+}$}}}}}
\put(1850,2600){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\updefault}$2\!-\!\alpha_+$}}}}}
\put(512,412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\itdefault}Nonexistence zone}}}}}
\put(312,3512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\itdefault}Existence zone}}}}}

\end{picture}
\hfill
\begin{picture}(4824,3789)(0,-10)

\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
           555555 55000000 555555 55000000 555555 55000000 555555 55000000 
           555555 55000000 555555 55000000 555555 55000000 555555 55000000 
           555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\shade\path(4812,4446)(3012,3012)(2148,4762)(4812,4762)(4812,4446)

\path(12,1812)(4812,1812)
\blacken\path(4692.000,1782.000)(4812.000,1812.000)(4692.000,1842.000)(4692.000,1782.000)
\path(2412,12)(2412,4762) % OS-axis
\blacken\path(2442.000,4642.000)(2412.000,4762.000)(2382.000,4642.000)(2442.000,4642.000)

\dottedline{120}(12,3012)(4812,3012)
\dottedline{120}(3012,4762)(3012,12)

\dashline{120}(12,612)(3012,3012)
\dashline{120}(3012,3012)(4512,12)

\thicklines
\path(4812,4446)(3012,3012)(2148,4762)%(4812,4762)%(4812,4446)

\texture{aa777777 77aaaaaa aad5d5d5 d5aaaaaa aa777777 77aaaaaa aadd5ddd 5daaaaaa
         aa777777 77aaaaaa aad5d5d5 d5aaaaaa aa777777 77aaaaaa aa5ddd5d ddaaaaaa
         aa777777 77aaaaaa aad5d5d5 d5aaaaaa aa777777 77aaaaaa aadd5ddd 5daaaaaa
         aa777777 77aaaaaa aad5d5d5 d5aaaaaa aa777777 77aaaaaa aa5ddd5d ddaaaaaa }
\put(3012,3012){\shade\ellipse{80}{80}}
\put(4200,1812){\shade\ellipse{60}{60}}
\put(1510,1812){\shade\ellipse{60}{60}}
\put(3620,1812){\shade\ellipse{60}{60}}
\put(2412,4240){\shade\ellipse{60}{60}}

\put(4690,1662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\updefault}$p$}}}}}
\put(2255,4640){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sigma$}}}}}
\put(2280,3070){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(2900,1650){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(3550,1990){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\updefault}$1\!-\!\frac{2}{\alpha_-}$}}}}}
\put(3980,1550){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\updefault}$\frac{N}{N-2}$}}}}}
\put(990,1990){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\updefault}$1\!-\!\frac{2}{\alpha_+}$}}}}}
\put(1850,4200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\updefault}$2\!-\!\alpha_-$}}}}}
\put(3050,4460){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\itdefault}Nonexistence zone}}}}}
\put(652,612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\rmdefault}{\mddefault}{\itdefault}Existence zone}}}}}

\end{picture}

}

